RSI-Atlas: From Paper Chains to Verified Research Steps

Recursive self-improvement asks AI systems to make research progress that later rounds can build on. We call the unit of such progress a verified research step: an improvement over a specific prior method, made under a frozen protocol and confirmed by an evaluator that runs the submitted code. This report asks whether the literature can supply tasks for such steps in quantity, whether current agents can take them, and what confirming a step requires. When a later paper on the same task and benchmark cites an earlier one and names a limitation of it, the later paper can serve as a hidden reference for a task that starts from the earlier one. The Paper Atlas maps 7,317 papers and places 4,959 in 630 task-dataset clusters that contain 1,236 citation chains, and a procedure turns a chain segment into a task. In a pilot of 20 tasks on six chains, Codex running GPT-6-Astra improved on the starting point in 12 tasks and Claude Code running Opus 5 in 10, plus 2 more after operators repaired the code. Which steps the agents took says more than how many. On tasks that ask for a cheaper method at fixed or bounded quality, 16 of 18 submissions improved, two after repairs. On tasks that ask for a better method, 8 of 18 comparable submissions did: 7 of 8 where the reference was more than 10% better than the starting point, none of 6 where a later paper was less than 4% better, and 1 of 4 where the reference value was the starting value. The submissions also separated metrics from claims. On the two chains where agents ran ablations, 3 of the 12 improvements came with an ablation that contradicted the proposed mechanism, and across the pilot 6 improvements took the same route as the reference. Finally, the size of a published step depended on the protocol. A verified step should therefore record, beside the metric, whether the agent's own controls support its explanation and whether its route is new.

==> fig_pipeline.tex <==
% Figure 1: color and contrast refinement, 2026-11-21.
% Pure editable TikZ; requires only arrows.meta and calc.
% Original physical box: 458.869 x 130.502 PDF points.
% Scientific content and public/private access paths are preserved.
\begingroup%
\definecolor{raInk}{HTML}{152536}%
\definecolor{raMuted}{HTML}{33485D}%
\definecolor{raBlue}{HTML}{176DE0}%
\definecolor{raNode}{HTML}{6B9FE6}%
\definecolor{raOrange}{HTML}{E86E1C}%
\definecolor{raTeal}{HTML}{00949E}%
\definecolor{raGreen}{HTML}{129354}%
\definecolor{raPrivate}{HTML}{7650C6}%
\definecolor{raBlueBg}{HTML}{E3EFFF}%
\definecolor{raTaskBg}{HTML}{FFF0D8}%
\definecolor{raAgentBg}{HTML}{DDF4F5}%
\definecolor{raVerifyBg}{HTML}{E2F4E7}%
\definecolor{raBlueInk}{HTML}{124B96}%
\definecolor{raChain}{HTML}{7650C6}%
\definecolor{raChainInk}{HTML}{4C3186}%
\definecolor{raChainBg}{HTML}{EBE5FC}%
\definecolor{raOrangeInk}{HTML}{98420F}%
\definecolor{raTealInk}{HTML}{005A65}%
\definecolor{raGreenInk}{HTML}{145D37}%
\definecolor{raPrivateInk}{HTML}{4F347F}%
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\rmfamily\fontsize{7.3}{8.5}\selectfont,
    text=raInk,inner sep=0pt,outer sep=0pt},
  head/.style={anchor=west,font=\rmfamily\fontsize{9.2}{10.3}\selectfont\bfseries},
  small/.style={font=\rmfamily\fontsize{7.15}{8.25}\selectfont},
  note/.style={font=\rmfamily\fontsize{7}{8.1}\selectfont,text=raMuted},
  arrow/.style={-{Stealth[length=1.45mm,width=1.06mm]},line width=.72pt,
    line cap=round,line join=round,draw=raMuted},
  route/.style={arrow,line width=.82pt},
  graphline/.style={draw=raNode!65,line width=.40pt,line cap=round},
  pnode/.style={circle,fill=raNode,minimum size=.115cm},
  cnode/.style={circle,fill=raBlue,minimum size=.155cm},
  card/.style={fill=white,line width=.45pt,rounded corners=3.1pt}]
\path[use as bounding box] (0,0) rectangle (16.187879,-4.603821);
\begin{scope}[overlay]
% Four semantic regions, with Atlas and its selected segment sharing one field.
\fill[raBlueBg,rounded corners=4.8pt] (.06,-.58) rectangle (5.68,-4.10);
\fill[raChainBg,rounded corners=4.8pt] (2.78,-.58) rectangle (5.68,-3.35);
\fill[raTaskBg,rounded corners=4.8pt] (6.07,-.58) rectangle (8.76,-4.10);
\fill[raAgentBg,rounded corners=4.8pt] (9.15,-.58) rectangle (11.94,-4.10);
\fill[raVerifyBg,rounded corners=4.8pt] (12.33,-.58) rectangle (16.10,-4.10);
\node[head,text=raBlueInk] at (.28,-.89) {Paper Atlas};
\node[head,text=raChainInk] at (2.96,-.89) {Chain segment};
\node[head,text=raOrangeInk] at (6.28,-.89) {Frozen task};
\node[head,text=raTealInk] at (9.36,-.89) {Research agent};
\node[head,text=raGreenInk] at (12.55,-.89) {Verification};
% A schematic citation graph: background structure and a selected path.
\fill[raBlue!7] (.76,-1.68) ellipse [x radius=.51,y radius=.35];
\fill[raBlue!7] (.74,-2.65) ellipse [x radius=.49,y radius=.35];
\fill[raBlue!10] (1.91,-2.20) ellipse [x radius=.55,y radius=.58];
\draw[graphline] (.40,-1.66) -- (.74,-1.44) -- (1.08,-1.58) -- (1.10,-1.90);
\draw[graphline] (.74,-1.44) -- (.70,-1.96) -- (.40,-1.66);
\draw[graphline] (.40,-2.62) -- (.72,-2.44) -- (1.03,-2.69) -- (.73,-2.91) -- (.40,-2.62);
\draw[graphline] (1.67,-1.84) -- (1.83,-2.17) -- (2.17,-2.51) -- (1.90,-2.74) -- (1.47,-2.53);
\draw[graphline] (1.83,-2.17) -- (2.32,-2.15);
\foreach \p in {(.40,-1.66),(.74,-1.44),(1.08,-1.58),(1.10,-1.90),(.70,-1.96),
  (.40,-2.62),(.72,-2.44),(1.03,-2.69),(.73,-2.91),
  (1.67,-1.84),(2.17,-2.51),(1.90,-2.74),(2.32,-2.15)}
  {\node[pnode] at \p {};}
\node[cnode] (raC1) at (1.47,-2.53) {};
\node[cnode] (raC2) at (1.83,-2.17) {};
\node[cnode] (raC3) at (2.18,-1.83) {};
\draw[arrow,draw=raBlue,line width=.65pt,-{Stealth[length=1.0mm,width=.78mm]}] (raC1) -- (raC2);
\draw[arrow,draw=raBlue,line width=.65pt,-{Stealth[length=1.0mm,width=.78mm]}] (raC2) -- (raC3);
% Selected papers: custom vector document cards, no outer nested box.
\foreach \x/\letter in {3.35/A,5.05/B}{
  \fill[raChain!9,rounded corners=1.8pt] ({\x-.27},-1.49) rectangle ({\x+.36},-2.18);
  \draw[draw=raChain!40,fill=white,line width=.50pt,rounded corners=1.8pt]
    ({\x-.32},-1.44) rectangle ({\x+.31},-2.13);
  \draw[raChain,line width=1.25pt,line cap=round]
    ({\x-.20},-1.44) -- ({\x+.18},-1.44);
  \node[text=raChainInk,font=\rmfamily\fontsize{11.5}{12}\selectfont\bfseries] at (\x,-1.79) {\letter};
  \draw[raChain!30,line width=.45pt,line cap=round]
    ({\x-.17},-2.01) -- ({\x+.16},-2.01);
}
\draw[arrow,draw=raBlue] (raC3.east) -- (3.00,-1.83);
\draw[arrow,draw=raChain] (3.71,-1.83) -- (4.69,-1.83);
\node[small,text=raChainInk] at (4.20,-1.28) {B cites A};
\node[small,align=center] at (3.35,-2.44) {\textbf{starting}\\\textbf{point}};
\node[small,align=center,text=raPrivateInk] at (5.05,-2.44) {\textbf{hidden}\\\textbf{reference}};
\node[small] at (4.18,-2.89) {same task and benchmark};
\node[small] at (4.18,-3.18) {B names a \textbf{limitation} of A};
% Compact evidence strip; numbers carry the hierarchy, units remain explicit.
\fill[white,rounded corners=3pt] (.24,-3.42) rectangle (5.50,-3.99);
\draw[raBlue!18,line width=.4pt] (1.98,-3.51) -- (1.98,-3.90);
\draw[raBlue!18,line width=.4pt] (3.74,-3.51) -- (3.74,-3.90);
\foreach \x/\num/\unit in {1.11/{7,317}/papers,2.86/630/clusters,4.62/{1,236}/{citation chains}}{
  \node[text=raBlueInk,font=\rmfamily\fontsize{9.2}{10}\selectfont\bfseries] at (\x,-3.61) {\num};
  \node[note] at (\x,-3.86) {\unit};
}
% Frozen public and private packages, with distinct document / lock symbols.
\draw[card,draw=raOrange!32] (6.25,-1.29) rectangle (8.58,-2.48);
\fill[raOrange!17,rounded corners=3pt] (6.27,-1.31) rectangle (8.56,-1.76);
\draw[raOrange,line width=.55pt,rounded corners=.6pt] (6.46,-1.41) rectangle (6.63,-1.64);
\draw[raOrange,line width=.45pt] (6.50,-1.48) -- (6.59,-1.48);
\draw[raOrange,line width=.45pt] (6.50,-1.55) -- (6.59,-1.55);
\node[anchor=west,text=raOrangeInk,font=\rmfamily\fontsize{7.4}{8.7}\selectfont\bfseries]
  at (6.72,-1.53) {public package};
\node[small] at (7.415,-1.98) {start code, data,};
\node[small] at (7.415,-2.25) {limitation, budget};
\draw[card,draw=raPrivate!32] (6.25,-2.84) rectangle (8.58,-4.00);
\fill[raPrivate!13,rounded corners=3pt] (6.27,-2.86) rectangle (8.56,-3.31);
\draw[raPrivate,line width=.55pt,rounded corners=.6pt] (6.39,-3.07) rectangle (6.61,-3.22);
\draw[raPrivate,line width=.55pt] (6.43,-3.07) -- (6.43,-3.02)
  .. controls (6.43,-2.93) and (6.57,-2.93) .. (6.57,-3.02) -- (6.57,-3.07);
\node[anchor=west,text=raPrivateInk,font=\rmfamily\fontsize{7.4}{8.7}\selectfont\bfseries]
  at (6.72,-3.08) {private package};
\node[small] at (7.415,-3.51) {reference results,};
\node[small] at (7.415,-3.78) {labels, scorer};
% Models are secondary; the agent's actions form the primary visual sequence.
\node[font=\rmfamily\fontsize{7.05}{8.3}\selectfont] at (10.545,-1.39) {\textbf{Codex}\enspace GPT-6-Astra};
\node[font=\rmfamily\fontsize{7.05}{8.3}\selectfont] at (10.545,-1.70) {\textbf{Claude Code}\enspace Opus 5};
\fill[white,rounded corners=3pt] (9.34,-1.99) rectangle (11.81,-3.23);
% Code, hypothesis and submitted artifact: simple, consistent line icons.
\draw[raTeal,line width=.65pt,line cap=round,line join=round]
  (9.52,-2.15) -- (9.45,-2.22) -- (9.52,-2.29);
\draw[raTeal,line width=.65pt,line cap=round,line join=round]
  (9.64,-2.15) -- (9.71,-2.22) -- (9.64,-2.29);
\node[anchor=west,small] at (9.82,-2.22) {\textbf{reads} starting code};
\draw[raTeal,line width=.60pt] (9.58,-2.57) circle [radius=.075];
\draw[raTeal,line width=.60pt,line cap=round] (9.55,-2.67) -- (9.61,-2.67);
\node[anchor=west,small] at (9.82,-2.60) {\textbf{states} a hypothesis};
\draw[raTeal,line width=.60pt,rounded corners=.5pt] (9.48,-2.88) rectangle (9.68,-3.06);
\draw[-{Stealth[length=.8mm,width=.65mm]},raTeal,line width=.55pt]
  (9.58,-2.99) -- (9.58,-2.81);
\node[anchor=west,small] at (9.82,-2.98) {\textbf{submits} code};
% Independent evaluation: execution and metric comparison, then claim check.
\draw[card,draw=raGreen!25] (12.53,-1.27) rectangle (15.84,-3.25);
\fill[raGreen] (12.75,-1.49) -- (12.75,-1.65) -- (12.88,-1.57) -- cycle;
\node[anchor=west] at (13.03,-1.57) {\textbf{runs} the submission};
\foreach \x/\h in {12.73/.09,12.80/.15,12.87/.21}
  {\draw[raGreen,line width=1.1pt,line cap=round] (\x,-2.00) -- ++(0,\h);}
\node[anchor=west] at (13.03,-1.94) {\textbf{recomputes} the metric};
\draw[raGreen,line width=.65pt,line cap=round] (12.73,-2.27) -- (12.89,-2.27);
\draw[raGreen,line width=.65pt,line cap=round] (12.73,-2.36) -- (12.89,-2.36);
\node[anchor=west] at (13.03,-2.30) {\textbf{compares} with start};
\node[anchor=west] at (13.03,-2.56) {and reference};
\draw[raGreen!20,line width=.40pt] (12.75,-2.77) -- (15.62,-2.77);
\draw[raGreen,line width=.7pt,line cap=round,line join=round]
  (12.72,-3.00) -- (12.79,-3.06) -- (12.91,-2.91);
\node[anchor=west,text=raGreenInk,font=\rmfamily\fontsize{7.5}{8.5}\selectfont\bfseries]
  at (13.03,-2.99) {checks the claim};
\draw[arrow,draw=raGreen,-{Stealth[length=1.0mm,width=.8mm]}] (14.24,-3.27) -- (14.24,-3.47);
\node[fill=raGreenInk,text=white,rounded corners=3.3pt,
  minimum width=2.97cm,minimum height=.53cm,align=center,
  font=\rmfamily\fontsize{7.85}{9}\selectfont\bfseries] (raVerified)
  at (14.24,-3.76) {verified research step};
% The task builder branches once, with clear ports and uniform arrow tips.
\draw[raMuted,line width=.72pt,line cap=round] (5.70,-2.58) -- (5.88,-2.58);
\fill[raMuted] (5.88,-2.58) circle [radius=.025];
\draw[arrow,rounded corners=2.1pt] (5.88,-2.58) |- (6.22,-1.91);
\draw[arrow,rounded corners=2.1pt] (5.88,-2.58) |- (6.22,-3.60);
\draw[route,draw=raOrange] (8.61,-1.91) -- (9.12,-1.91);
\draw[arrow] (11.97,-1.91) -- (12.50,-1.91);
% Private material has its own uninterrupted route beneath the agent.
\draw[route,draw=raPrivate,rounded corners=2.5pt]
  (8.61,-3.60) -- (12.63,-3.60) -- (12.63,-3.28);
\node[note,text=raPrivateInk] at (10.55,-3.43) {evaluator only};
% Secondary future path: lower contrast than the solid current workflow.
\draw[arrow,draw=raGreen!78,dash pattern=on 2.35pt off 2.1pt,line width=.53pt,
  rounded corners=3pt]
  (raVerified.east) -- (16.00,-3.76) -- (16.00,-.17)
  -- (2.71,-.17) -- (2.71,-1.16) -- (3.35,-1.16) -- (3.35,-1.41);
\node[fill=white,inner xsep=3pt,inner ysep=1pt,text=raGreenInk,
  font=\rmfamily\fontsize{7.0}{8.2}\selectfont]
  at (10.23,-.17) {Next round (future): verified step becomes the new starting point};
% Fine rules make the two phases read as groups, rather than floating labels.
\draw[raBlue!25,line width=.40pt] (.25,-4.38) -- (3.03,-4.38);
\draw[raBlue!25,line width=.40pt] (5.78,-4.38) -- (8.57,-4.38);
\node[note,font=\rmfamily\fontsize{7.1}{8.3}\selectfont\itshape]
  at (4.40,-4.38) {task construction};
\draw[raGreen!25,line width=.40pt] (9.34,-4.38) -- (10.65,-4.38);
\draw[raGreen!25,line width=.40pt] (14.58,-4.38) -- (15.90,-4.38);
\node[note,font=\rmfamily\fontsize{7.1}{8.3}\selectfont\itshape]
  at (12.62,-4.38) {execution and verification};
\end{scope}
\end{tikzpicture}%
\endgroup%

